MORE: A Multilingual Document Parsing Benchmark and Evaluation

Multilingual documents encapsulate rich regional cultures, scientific discoveries, and historical records. Parsing this content into structured, machine-readable formats is critical for unlocking global knowledge. However, existing benchmarks predominantly focus on high-resource languages like English and Chinese, creating an evaluation blind spot concerning model performance on other languages. While recent Vision-Language Models (VLMs) claim support for hundreds of languages, the lack of ground truth makes it impossible to empirically verify these capabilities. To bridge this gap, we introduce MORE, a large-scale benchmark designed for multilingual document parsing evaluation. MORE distinguishes itself through three key dimensions: (1) Unprecedented Scale: It covers 149 languages, making it the most linguistically diverse benchmark to date; (2) Structural Complexity: Unlike previous works, it extends evaluation beyond plain text to include structural elements such as code blocks, tables, and catalogs; and (3) Data Authenticity: All samples are curated from real-world documents via a model-assisted, human-refined annotation pipeline. We evaluate state-of-the-art models using MORE, establishing new performance baselines for long-tail languages and validating the benchmark's effectiveness in diagnosing model capabilities in realistic, diverse scenarios. The MORE dataset will be available at https://github.com/zimoqingfeng/MORE.

==> (inline-0) <==
\begin{tabular}{>{\columncolor{gray!30}}llccccccc @{\hspace{1.5em}} >{\columncolor{gray!30}}llccccccc}
          \toprule
          \textbf{ISO} & \textbf{Family} & \textbf{HY.} & \textbf{Qw3} & \textbf{Qw2.5} & \textbf{dots} & \textbf{PD.} & \textbf{DS} & \textbf{Min.} & 
          \textbf{ISO} & \textbf{Family} & \textbf{HY.} & \textbf{Qw3} & \textbf{Qw2.5} & \textbf{dots} & \textbf{PD.} & \textbf{DS} & \textbf{Min.} \\
          \midrule
          af & Latin & \underline{99.38} & 98.34 & 82.22 & \textbf{99.90} & 97.89 & 93.84 & 47.32 & bn & Sanskrit & \underline{90.69} & \textbf{91.16} & 66.54 & 63.11 & 57.81 & 61.70 & 50.00 \\
          als & Latin & \textbf{96.78} & 96.28 & 91.38 & 93.83 & \underline{96.58} & 89.73 & 43.84 & bo & Sanskrit & \underline{89.05} & 84.12 & 66.67 & \textbf{89.28} & 66.83 & 88.75 & 66.86 \\
          am & Other & \textbf{10.00} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \underline{1.00} & br & Latin & 92.20 & 95.21 & 87.76 & 62.53 & \textbf{97.14} & \underline{95.50} & 30.31 \\
          an & Latin & 91.30 & 94.29 & 80.91 & \textbf{97.33} & \underline{95.52} & 94.19 & 68.44 & bs & Latin & \underline{92.53} & 88.19 & 83.84 & 91.95 & \textbf{95.91} & 90.34 & 69.63 \\
          ar & Arabic & \textbf{94.56} & 73.65 & 87.80 & \underline{90.01} & 79.82 & 81.33 & 36.01 & bxr & Cyrillic & \underline{97.25} & 96.27 & 91.15 & \textbf{97.34} & 96.47 & 94.47 & 25.62 \\
          arz & Arabic & \textbf{94.84} & 80.03 & 76.19 & \underline{94.80} & 86.33 & 84.69 & 33.34 & ca & Latin & 89.98 & 87.28 & 83.97 & \textbf{95.35} & \underline{92.65} & 83.08 & 49.23 \\
          ast & Latin & \underline{96.95} & 91.66 & 85.68 & \textbf{97.06} & 95.27 & 87.19 & 46.98 & ce & Cyrillic & \textbf{94.28} & 81.29 & \underline{85.42} & 82.39 & 83.85 & 81.37 & 18.80 \\
          av & Cyrillic & 96.70 & 92.78 & 65.71 & \underline{97.22} & 96.22 & \textbf{97.44} & 15.64 & ceb & Latin & \underline{78.85} & 64.50 & 69.19 & 70.18 & 65.69 & \textbf{89.28} & 19.20 \\
          az & Latin & \underline{98.15} & 89.88 & 94.75 & \textbf{98.69} & 93.35 & 89.04 & 55.77 & ckb & Arabic & 82.34 & 41.02 & \underline{83.05} & \textbf{83.24} & 78.27 & 72.47 & 0.20 \\
          azb & Arabic & \textbf{96.51} & \underline{94.32} & 93.14 & 93.19 & 70.44 & 75.34 & 25.00 & cs & Latin & \underline{98.98} & 94.78 & 96.77 & \textbf{99.58} & 97.37 & 98.34 & 80.25 \\
          ba & Cyrillic & \textbf{89.81} & 85.92 & 82.13 & \underline{89.12} & 89.07 & 85.76 & 33.00 & cv & Cyrillic & \textbf{81.19} & 74.63 & 68.02 & \underline{76.09} & 74.26 & 74.37 & 34.41 \\
          bar & Latin & \textbf{98.56} & 98.06 & \textbf{98.56} & \textbf{98.56} & 97.01 & 98.13 & 50.00 & cy & Latin & \underline{89.79} & 68.15 & 84.84 & 63.72 & 80.65 & \textbf{91.77} & 18.07 \\
          be & Cyrillic & \underline{97.13} & 96.58 & 94.09 & \textbf{97.28} & 96.41 & 94.25 & 41.24 & da & Latin & 95.81 & \underline{99.90} & 99.74 & \textbf{99.97} & 99.38 & 93.27 & 59.11 \\
          bg & Cyrillic & \textbf{99.05} & 95.66 & 89.25 & 94.25 & \underline{96.91} & 92.87 & 16.80 & de & Latin & \textbf{98.10} & \underline{97.80} & 92.51 & 94.20 & 97.24 & 90.74 & 81.33 \\
          \bottomrule
          \multicolumn{18}{l}{\normalfont\textit{Note:~ HY.: HunyuanOCR,~ Qw3: Qwen3-VL-2B,~ Qw2.5: Qwen2.5-VL-3B,~ DOTS: dots.ocr,~ PD.: PaddleOCR-VL,~ DS: DeepSeekOCR,}} \\
          \multicolumn{18}{l}{\normalfont\textit{Min.: MinerU2.5.}} \\
        \end{tabular}
\begin{tabular}{>{\columncolor{gray!30}}llccccccc @{\hspace{1.5em}} >{\columncolor{gray!30}}llccccccc}
          \toprule
          \textbf{ISO} & \textbf{Family} & \textbf{HY.} & \textbf{Qw3} & \textbf{Qw2.5} & \textbf{dots} & \textbf{PD.} & \textbf{DS} & \textbf{Min.} & 
          \textbf{ISO} & \textbf{Family} & \textbf{HY.} & \textbf{Qw3} & \textbf{Qw2.5} & \textbf{dots} & \textbf{PD.} & \textbf{DS} & \textbf{Min.} \\
          \midrule
          diq & Latin & 77.24 & 77.26 & 71.28 & \textbf{77.91} & 77.06 & 74.68 & 46.99 & ms & Latin & \underline{97.03} & 90.06 & 79.93 & 90.58 & \textbf{97.06} & 94.42 & 68.75 \\
          dv & Other & \underline{87.50} & 58.37 & \textbf{100.0} & 66.66 & 68.34 & 58.62 & 0.00 & mt & Latin & \underline{95.56} & 89.54 & 88.99 & 85.76 & \textbf{96.18} & 94.59 & 42.09 \\
          el & Other & \textbf{94.05} & 90.17 & 85.04 & 91.91 & \underline{93.06} & 92.33 & 28.81 & mwl & Latin & \textbf{2.00} & \underline{0.00} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          eo & Latin & \textbf{98.62} & 98.19 & 92.09 & \underline{98.45} & 97.62 & 96.78 & 76.79 & my & Sanskrit & 3.57 & \textbf{50.94} & \underline{49.60} & 0.00 & 0.00 & 0.00 & 0.00 \\
          es & Latin & \textbf{97.25} & 84.25 & 91.69 & \underline{92.81} & 92.40 & 82.32 & 61.35 & myv & Cyrillic & \textbf{49.21} & 48.29 & 48.09 & 48.34 & 49.04 & \underline{49.12} & 0.00 \\
          et & Latin & \textbf{99.06} & 95.06 & 88.56 & \underline{98.85} & 96.32 & 92.35 & 40.03 & mzn & Arabic & \textbf{100.0} & 99.94 & 99.95 & \textbf{100.0} & 99.41 & 93.70 & 74.84 \\
          eu & Latin & \textbf{96.78} & 91.69 & 82.91 & 84.90 & 91.49 & \underline{95.25} & 33.73 & nds & Latin & \textbf{93.16} & 88.48 & 79.95 & \underline{90.35} & 89.96 & 86.22 & 38.47 \\
          fa & Arabic & 87.89 & \textbf{94.97} & \underline{91.22} & 87.59 & 90.38 & 81.54 & 18.52 & ne & Sanskrit & \textbf{95.68} & 90.39 & 85.07 & 60.95 & \underline{94.58} & 48.82 & 24.07 \\
          fi & Latin & 91.59 & \textbf{97.27} & 81.40 & \underline{96.70} & 96.48 & 69.52 & 35.48 & new & Sanskrit & \underline{88.76} & 84.79 & 75.07 & 86.94 & \textbf{89.77} & 66.92 & 50.00 \\
          fr & Latin & 95.62 & \underline{95.72} & 95.16 & 92.29 & \textbf{97.01} & 93.31 & 67.02 & nl & Latin & \textbf{99.97} & 99.90 & 84.75 & \underline{99.95} & 95.70 & 91.19 & 69.47 \\
          fy & Latin & \textbf{99.44} & 93.06 & \underline{98.23} & 97.65 & 93.69 & 94.86 & 53.15 & nn & Latin & \textbf{95.50} & \underline{89.02} & 79.83 & 85.05 & 82.85 & 79.74 & 42.22 \\
          ga & Latin & \textbf{90.18} & 82.58 & 83.22 & 65.46 & \underline{87.03} & 63.19 & 48.17 & no & Latin & \textbf{99.92} & 99.71 & 93.30 & \textbf{99.92} & 99.28 & 99.16 & 81.09 \\
          gd & Latin & \underline{95.78} & 88.78 & 85.27 & \textbf{97.52} & 95.26 & 89.56 & 50.23 & oc & Latin & 86.41 & 81.08 & \textbf{92.16} & \underline{87.11} & 67.77 & 78.95 & 46.38 \\
          gl & Latin & \underline{94.64} & 94.58 & 92.97 & \textbf{95.05} & 94.63 & 89.11 & 53.52 & or & Sanskrit & 12.50 & \textbf{50.00} & 0.00 & 37.50 & 12.50 & \underline{43.18} & 0.00 \\
          gn & Latin & 98.84 & 98.08 & 48.26 & \textbf{99.22} & \textbf{99.22} & 97.88 & 81.01 & os & Cyrillic & \textbf{97.95} & 95.96 & 95.29 & 96.53 & 96.03 & \underline{97.25} & 51.34 \\
          gom & Sanskrit & \textbf{93.62} & 91.28 & 90.34 & \underline{92.86} & 92.20 & 86.31 & 50.10 & pa & Sanskrit & \textbf{59.43} & \underline{48.69} & 47.60 & 45.91 & 36.37 & 26.87 & 10.63 \\
          gu & Sanskrit & \textbf{70.96} & \underline{69.35} & 49.03 & 52.62 & 61.88 & 39.28 & 36.02 & pam & Latin & \textbf{88.75} & 83.97 & 55.25 & \underline{86.69} & 80.47 & 82.46 & 4.71 \\
          gv & Latin & \textbf{100.0} & 99.42 & 49.96 & 99.66 & \textbf{100.0} & \textbf{100.0} & 50.05 & pl & Latin & \textbf{99.10} & 96.41 & 93.82 & \underline{98.75} & 98.38 & 96.84 & 51.14 \\
          he & Other & \textbf{83.53} & 45.23 & 35.23 & \underline{78.71} & 38.35 & 57.70 & 12.50 & pms & Latin & \textbf{99.17} & 89.80 & 80.14 & 92.62 & 94.00 & \underline{95.47} & 54.80 \\
          hi & Sanskrit & \textbf{95.85} & 95.30 & 94.89 & \underline{95.44} & 95.35 & 73.65 & 33.96 & pnb & Arabic & 49.97 & \underline{87.23} & 87.08 & 84.31 & \textbf{89.26} & 41.23 & 47.65 \\
          hr & Latin & 99.16 & 99.29 & 92.31 & \textbf{99.45} & \textbf{99.45} & 99.17 & 63.70 & ps & Arabic & 85.44 & \underline{93.02} & 40.43 & 92.12 & \textbf{94.52} & 76.19 & 5.42 \\
          hsb & Latin & 96.31 & 97.20 & \underline{97.60} & \textbf{98.00} & 97.38 & 94.23 & 51.86 & pt & Latin & \underline{99.56} & 96.96 & 93.72 & 94.67 & \textbf{99.72} & 93.22 & 52.78 \\
          ht & Latin & \underline{99.91} & 99.48 & 95.39 & \textbf{99.96} & 97.57 & 99.38 & 65.44 & qu & Latin & 68.06 & \textbf{74.25} & \underline{69.66} & 62.78 & 66.41 & 59.41 & 41.82 \\
          hu & Latin & \textbf{99.73} & 98.80 & 99.04 & 99.19 & \underline{99.37} & 99.26 & 63.35 & rm & Latin & \underline{99.69} & 99.15 & 95.62 & \textbf{99.78} & 99.65 & 89.60 & 19.51 \\
          hy & Other & \underline{68.82} & 47.56 & 54.48 & \textbf{81.96} & 63.03 & 68.77 & 35.32 & ro & Latin & \textbf{99.42} & 98.12 & 97.41 & \underline{99.37} & 96.56 & 97.22 & 78.78 \\
          ia & Latin & \textbf{97.94} & 95.85 & 95.39 & 97.51 & \underline{97.63} & 96.29 & 26.93 & ru & Cyrillic & \textbf{99.02} & 96.03 & 95.80 & 94.84 & \underline{98.31} & 86.97 & 34.44 \\
          id & Latin & 98.18 & 98.51 & 94.58 & 95.57 & \textbf{99.40} & \underline{98.10} & 55.10 & sa & Sanskrit & 93.40 & 62.61 & 58.65 & \textbf{95.83} & \underline{95.35} & 76.98 & 15.72 \\
          ie & Latin & \underline{94.05} & 43.39 & 88.98 & \textbf{98.14} & 91.52 & 87.34 & 50.00 & sah & Cyrillic & 88.76 & 89.81 & 81.46 & \underline{90.34} & \textbf{90.52} & 84.81 & 9.87 \\
          ilo & Latin & \textbf{98.71} & 83.63 & 94.98 & 64.03 & \underline{97.01} & 96.61 & 59.91 & sd & Arabic & \textbf{87.74} & \underline{86.32} & 61.76 & 53.73 & 23.76 & 78.68 & 33.33 \\
          io & Latin & \underline{99.77} & 99.65 & 99.34 & \textbf{99.80} & 99.69 & 91.53 & 83.31 & sh & Cyrillic & \underline{99.12} & 97.55 & 98.59 & 98.09 & \textbf{99.75} & 98.15 & 77.09 \\
          is & Latin & \underline{99.20} & 99.03 & 93.41 & \textbf{99.87} & 97.72 & 98.44 & 78.33 & sk & Latin & \underline{99.06} & 88.68 & 91.72 & \textbf{99.66} & 98.33 & 96.57 & 48.80 \\
          it & Latin & \textbf{98.70} & 90.45 & \underline{98.39} & 83.10 & 83.02 & 80.40 & 52.14 & sl & Latin & \textbf{97.82} & 96.65 & 87.91 & \underline{97.66} & 94.97 & 91.01 & 78.98 \\
          ja & Chinese & \textbf{89.67} & 84.96 & 77.16 & 82.09 & 82.94 & \underline{85.84} & 50.59 & so & Latin & \underline{96.98} & 95.18 & 83.16 & \textbf{99.73} & 99.62 & 92.86 & 49.03 \\
          jbo & Latin & \textbf{98.82} & \underline{93.81} & 81.65 & 65.73 & 90.51 & 90.66 & 49.09 & sq & Latin & \underline{98.20} & 97.11 & 93.06 & \textbf{98.75} & 97.50 & 94.51 & 58.70 \\
          jv & Latin & 96.30 & \underline{99.16} & 80.21 & \textbf{99.29} & 97.48 & 95.55 & 51.07 & sr & Cyrillic & 98.75 & \underline{99.66} & 98.34 & \textbf{99.93} & 99.65 & 90.92 & 68.73 \\
          ka & Other & \underline{84.43} & 65.75 & 28.24 & \textbf{91.44} & 45.94 & 77.19 & 0.37 & su & Latin & \textbf{99.67} & \underline{99.45} & 98.78 & 92.88 & 92.84 & 91.88 & 39.43 \\
          kk & Cyrillic & \underline{92.89} & 87.59 & 82.40 & \textbf{94.80} & 92.31 & 87.34 & 29.04 & sv & Latin & \textbf{99.70} & \underline{99.57} & 99.35 & 99.56 & 99.52 & 95.47 & 84.95 \\
          km & Sanskrit & \textbf{58.57} & \underline{43.15} & 36.22 & 28.22 & 40.91 & 37.86 & 16.55 & sw & Latin & 98.75 & 97.86 & 90.71 & \textbf{98.77} & 98.29 & 97.00 & 74.31 \\
          kn & Sanskrit & \underline{57.92} & 45.66 & 43.34 & \textbf{86.31} & 19.14 & 24.21 & 3.81 & ta & Sanskrit & 88.00 & \textbf{91.14} & 57.40 & \underline{89.58} & 88.56 & 87.24 & 16.66 \\
          ko & Chinese & \textbf{98.46} & 71.51 & 92.88 & \underline{97.35} & 94.90 & 94.79 & 52.17 & te & Sanskrit & \textbf{84.98} & \underline{74.37} & 43.93 & 53.71 & 65.11 & 55.86 & 17.27 \\
          krc & Cyrillic & \underline{98.38} & 94.38 & 85.89 & 98.23 & \textbf{98.75} & 87.11 & 12.81 & tg & Cyrillic & \underline{98.16} & 97.66 & 85.30 & \textbf{98.27} & 97.03 & 90.62 & 25.79 \\
          ku & Latin & 98.44 & 97.13 & 97.13 & \textbf{99.52} & \underline{99.15} & 98.13 & 53.84 & th & Sanskrit & \textbf{99.19} & 93.30 & 73.63 & \underline{98.77} & 99.00 & 97.45 & 28.57 \\
          kv & Cyrillic & \textbf{92.35} & 89.53 & 69.25 & \underline{92.28} & 88.80 & 83.18 & 23.82 & tk & Latin & \textbf{96.80} & 92.33 & 86.19 & 65.50 & 85.05 & \underline{95.78} & 75.70 \\
          kw & Latin & 89.30 & 76.12 & 72.65 & \underline{93.41} & 76.61 & \textbf{93.60} & 63.13 & tl & Latin & \underline{98.81} & 98.36 & 97.69 & \textbf{99.40} & 95.24 & 96.43 & 22.67 \\
          ky & Cyrillic & \underline{88.26} & 68.94 & 68.25 & 82.77 & \textbf{90.38} & 83.59 & 39.20 & tr & Latin & \textbf{99.74} & 98.33 & 97.18 & \underline{99.55} & 99.16 & 96.60 & 59.28 \\
          la & Latin & \underline{99.34} & 99.14 & 99.03 & 99.25 & \textbf{99.52} & 94.55 & 74.11 & tt & Cyrillic & \textbf{93.28} & 89.13 & 90.40 & \underline{92.88} & 92.30 & 85.11 & 46.49 \\
          lb & Latin & \textbf{93.12} & 87.13 & \underline{92.04} & 81.17 & 91.93 & 84.00 & 46.77 & tyv & Cyrillic & \textbf{96.80} & 92.30 & 71.32 & 96.37 & \underline{96.55} & 96.34 & 0.51 \\
          lez & Cyrillic & 70.22 & \textbf{77.08} & 51.69 & 63.48 & \underline{71.85} & 54.72 & 11.23 & ug & Arabic & \textbf{87.90} & \underline{87.10} & 59.63 & 60.98 & 76.48 & 76.41 & 0.00 \\
          li & Latin & \underline{98.14} & 97.75 & 93.40 & \textbf{99.92} & 97.92 & 95.88 & 50.00 & uk & Cyrillic & 95.33 & 95.18 & 89.56 & 93.89 & \textbf{98.74} & \underline{95.85} & 25.64 \\
          lmo & Latin & \textbf{98.64} & 97.24 & 76.34 & \underline{98.22} & 97.61 & 93.23 & 67.14 & ur & Arabic & \underline{64.76} & 42.15 & 41.16 & 53.80 & 61.19 & \textbf{70.54} & 0.00 \\
          lo & Sanskrit & \textbf{64.50} & 50.98 & \underline{62.80} & 0.89 & 56.08 & 50.70 & 0.00 & uz & Latin & \textbf{96.21} & 78.23 & 90.57 & 65.20 & \underline{93.18} & 92.01 & 32.30 \\
          lt & Latin & 99.43 & 98.33 & 97.88 & \textbf{99.74} & 97.42 & \underline{99.45} & 69.72 & vec & Latin & 77.57 & \underline{80.75} & \textbf{81.85} & 78.80 & 74.88 & 80.16 & 38.41 \\
          lv & Latin & \underline{89.97} & 75.24 & 75.65 & 81.63 & \textbf{92.31} & 73.98 & 35.61 & vi & Latin & \textbf{98.12} & \underline{97.76} & 85.37 & 97.54 & 95.35 & 62.86 & 57.88 \\
          mg & Latin & 96.60 & 91.69 & 90.88 & \textbf{99.76} & \underline{98.10} & 93.97 & 59.31 & wa & Latin & \underline{98.19} & 94.93 & 97.22 & \textbf{99.08} & 90.81 & 96.11 & 5.00 \\
          mhr & Cyrillic & 81.78 & \textbf{91.68} & 74.23 & \underline{82.92} & 54.69 & 72.57 & 1.23 & war & Latin & \textbf{76.11} & 62.36 & \underline{66.37} & 56.45 & 58.97 & 55.03 & 27.03 \\
          min & Latin & \textbf{1.00} & \underline{0.00} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & wuu & Chinese & \textbf{95.22} & 86.94 & 65.42 & \underline{95.07} & 85.42 & 87.09 & 34.83 \\
          mk & Cyrillic & \textbf{93.37} & 90.61 & 88.61 & \underline{90.62} & 90.12 & 87.79 & 33.03 & xal & Cyrillic & \textbf{91.69} & 82.78 & 78.14 & 82.74 & \underline{83.34} & 79.94 & 0.92 \\
          ml & Sanskrit & 25.56 & 41.66 & 9.87 & \underline{63.88} & 41.66 & \textbf{66.87} & 16.66 & xmf & Other & 76.50 & 26.34 & 17.00 & \textbf{94.04} & 43.47 & \underline{92.72} & 22.34 \\
          mn & Cyrillic & \underline{97.05} & 96.62 & 73.06 & \textbf{98.09} & 95.94 & 96.52 & 30.66 & yi & Other & \underline{78.84} & 77.40 & 56.03 & \textbf{83.84} & 68.25 & 71.97 & 19.01 \\
          mr & Sanskrit & \textbf{94.64} & 84.17 & 62.38 & \underline{91.77} & 89.12 & 82.20 & 21.98 & yue & Chinese & \textbf{95.37} & 78.03 & 89.76 & \underline{92.61} & 92.60 & 91.75 & 41.01 \\
          \bottomrule
          \multicolumn{18}{l}{\normalfont\textit{Note:~ HY.: HunyuanOCR,~ Qw3: Qwen3-VL-2B,~ Qw2.5: Qwen2.5-VL-3B,~ DOTS: dots.ocr,~ PD.: PaddleOCR-VL,~ DS: DeepSeekOCR,}} \\
          \multicolumn{18}{l}{\normalfont\textit{Min.: MinerU2.5.}} \\
        \end{tabular}
\begin{tabular}{>{\columncolor{gray!30}}l l ccccccc @{\hspace{1.5em}} >{\columncolor{gray!30}}l l ccccccc}
          \toprule
          \textbf{ISO} & \textbf{Family} & \textbf{HY.} & \textbf{Qw3} & \textbf{Qw2.5} & \textbf{dots} & \textbf{PD.} & \textbf{DS} & \textbf{Min.} & 
          \textbf{ISO} & \textbf{Family} & \textbf{HY.} & \textbf{Qw3} & \textbf{Qw2.5} & \textbf{dots} & \textbf{PD.} & \textbf{DS} & \textbf{Min.} \\
          \midrule
          af & Latin & \textbf{99.81} & 99.29 & 97.99 & \underline{99.80} & 99.43 & 90.27 & 51.78 & kw & Latin & \underline{95.26} & 85.56 & 89.04 & 95.14 & 86.55 & \textbf{95.53} & 26.27 \\
          als & Latin & \textbf{93.57} & 92.55 & 91.08 & 92.65 & \underline{93.15} & 84.46 & 27.69 & ky & Cyrillic & \underline{87.00} & 86.66 & 81.41 & 86.64 & \textbf{88.10} & 73.33 & 0.77 \\
          an & Latin & \textbf{98.81} & 96.81 & 95.48 & 97.07 & \underline{97.50} & 97.34 & 41.62 & la & Latin & \underline{98.67} & 98.28 & 98.07 & 98.51 & \textbf{99.04} & 89.09 & 51.00 \\
          ar & Arabic & \textbf{89.18} & \underline{80.30} & 76.12 & 76.05 & 79.53 & 62.19 & 0.00 & lb & Latin & \underline{98.98} & 98.64 & 92.71 & \textbf{99.22} & 97.38 & 75.17 & 16.64 \\
          arz & Arabic & \textbf{89.68} & 82.27 & 85.71 & \underline{89.60} & 83.76 & 69.39 & 0.00 & lez & Cyrillic & \textbf{94.13} & 90.72 & 85.05 & 92.66 & \underline{92.76} & 83.18 & 0.36 \\
          ast & Latin & \underline{93.90} & 88.76 & 90.18 & \textbf{94.11} & 93.13 & 83.60 & 22.52 & li & Latin & 96.28 & 95.50 & \underline{97.90} & \textbf{99.84} & 95.84 & 91.77 & 0.00 \\
          av & Cyrillic & 93.40 & 85.56 & 85.27 & \underline{94.44} & 92.43 & \textbf{94.87} & 0.51 & lmo & Latin & \underline{97.28} & 94.48 & 92.67 & \textbf{97.97} & 95.22 & 86.47 & 40.44 \\
          az & Latin & 96.29 & 89.28 & 89.49 & \textbf{97.39} & 86.71 & \underline{97.13} & 44.18 & lo & Sanskrit & \textbf{29.00} & 1.96 & \underline{25.59} & 1.78 & 12.15 & 1.39 & 0.00 \\
          azb & Arabic & \textbf{93.02} & 88.64 & 86.28 & 86.38 & \underline{90.87} & 50.68 & 0.00 & lt & Latin & 98.86 & 97.91 & 97.00 & \textbf{99.48} & 94.85 & \underline{98.91} & 39.43 \\
          ba & Cyrillic & 82.03 & \underline{82.96} & 78.08 & \textbf{84.05} & 81.81 & 79.64 & 1.47 & lv & Latin & \underline{94.39} & 92.65 & 88.70 & \textbf{97.23} & 89.93 & 79.91 & 10.32 \\
          bar & Latin & \textbf{97.11} & 96.12 & \textbf{97.11} & \textbf{97.11} & 94.02 & 96.26 & 0.00 & mg & Latin & \textbf{99.55} & 98.98 & 98.85 & \underline{99.52} & 99.37 & 94.29 & 51.96 \\
          be & Cyrillic & \underline{94.27} & 93.16 & 88.18 & \textbf{94.56} & 92.81 & 88.50 & 4.70 & mhr & Cyrillic & 72.82 & \textbf{83.06} & 74.54 & 56.79 & \underline{79.07} & 67.06 & 1.02 \\
          bg & Cyrillic & \textbf{98.09} & 97.67 & 95.16 & \underline{98.02} & 93.82 & 85.73 & 1.21 & mk & Cyrillic & 86.73 & 91.30 & 91.24 & \textbf{93.01} & 86.95 & 75.58 & 0.63 \\
          bn & Sanskrit & \textbf{81.37} & 26.20 & \underline{26.52} & 26.22 & 15.63 & 23.40 & 0.00 & ml & Sanskrit & 17.79 & 0.00 & 3.07 & \underline{27.75} & 0.00 & \textbf{33.74} & 0.00 \\
          br & Latin & \textbf{98.36} & 97.51 & 96.68 & 97.59 & \underline{97.81} & 91.86 & 40.94 & mn & Cyrillic & \underline{94.10} & 93.25 & 85.55 & \textbf{96.19} & 93.95 & 93.04 & 2.40 \\
          bs & Latin & 99.50 & 98.92 & 98.14 & \textbf{99.75} & \underline{99.55} & 94.17 & 49.57 & mr & Sanskrit & \textbf{92.84} & 88.89 & 81.91 & \underline{91.58} & 88.42 & 64.41 & 0.82 \\
          bxr & Cyrillic & 94.50 & 92.53 & 88.54 & \underline{94.67} & 92.95 & \textbf{95.20} & 1.24 & ms & Latin & \underline{94.05} & 89.21 & 88.95 & 88.43 & \textbf{94.11} & 88.84 & 41.93 \\
          ca & Latin & \underline{91.74} & 90.15 & 89.34 & \textbf{94.39} & 89.31 & 79.27 & 29.44 & mt & Latin & \underline{99.31} & 95.98 & 97.29 & \textbf{99.77} & 95.40 & 95.14 & 69.05 \\
          ce & Cyrillic & \underline{92.87} & 92.70 & 88.15 & \textbf{94.11} & 92.45 & 79.90 & 0.77 & myv & Cyrillic & \textbf{49.21} & 48.29 & 48.09 & 48.34 & 49.04 & \underline{49.12} & 0.00 \\
          ceb & Latin & \textbf{99.22} & 98.67 & 95.01 & \textbf{99.22} & 99.19 & 90.62 & 0.39 & mzn & Arabic & \textbf{100.00} & 99.89 & 99.91 & \textbf{100.00} & \textbf{100.00} & 87.40 & 49.69 \\
          ckb & Arabic & 64.68 & \textbf{74.89} & 66.09 & \underline{66.48} & 63.68 & 44.93 & 0.39 & nds & Latin & \textbf{97.23} & 95.93 & 96.44 & \underline{96.95} & \underline{96.95} & 85.46 & 4.04 \\
          cs & Latin & \underline{97.96} & 94.49 & 96.01 & \textbf{99.16} & 94.73 & 96.67 & 60.51 & ne & Sanskrit & \underline{88.41} & 85.25 & 82.43 & \textbf{89.10} & 86.17 & 60.06 & 6.85 \\
          cv & Cyrillic & \underline{80.07} & 79.41 & 75.97 & \textbf{81.53} & 73.21 & 60.42 & 0.64 & new & Sanskrit & 77.52 & \textbf{85.21} & 78.27 & \underline{83.25} & 79.54 & 40.10 & 0.00 \\
          cy & Latin & \underline{98.64} & 98.04 & 96.80 & 97.77 & \textbf{98.68} & 85.65 & 9.56 & nl & Latin & \textbf{99.93} & 99.79 & 99.01 & \underline{99.90} & 99.47 & 87.38 & 38.95 \\
          da & Latin & \textbf{99.94} & 99.80 & 99.48 & \textbf{99.94} & 98.77 & 86.54 & 62.66 & nn & Latin & 97.91 & \underline{98.18} & 97.10 & \textbf{99.32} & 97.21 & 87.31 & 32.67 \\
          de & Latin & 99.84 & 99.38 & 99.67 & \underline{99.90} & \textbf{99.93} & 91.54 & 72.68 & no & Latin & \textbf{99.84} & 99.42 & 99.09 & \textbf{99.84} & 98.57 & 98.31 & 74.67 \\
          diq & Latin & 94.73 & 94.79 & 91.16 & \textbf{97.04} & 94.19 & 87.05 & 40.96 & oc & Latin & 97.77 & 97.89 & 96.39 & \textbf{98.79} & \underline{98.16} & 85.12 & 22.67 \\
          dv & Other & \underline{75.00} & 16.73 & \textbf{100.00} & 33.33 & 36.67 & 17.23 & 0.00 & or & Sanskrit & \underline{0.00} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{11.36} & 0.00 \\
          el & Other & 92.20 & 90.87 & 90.19 & \textbf{92.87} & \underline{92.46} & 80.37 & 7.95 & os & Cyrillic & \textbf{95.90} & 91.92 & 90.58 & 93.05 & 92.06 & \underline{94.50} & 2.67 \\
          eo & Latin & \textbf{97.25} & 96.37 & 96.69 & \underline{96.90} & 95.23 & 93.55 & 53.58 & pa & Sanskrit & \underline{36.61} & 34.73 & 31.53 & \textbf{37.72} & 34.12 & 30.60 & 4.00 \\
          es & Latin & \textbf{99.60} & 99.16 & 99.19 & \underline{99.55} & \underline{99.55} & 89.99 & 54.65 & pam & Latin & \textbf{97.50} & 87.93 & 81.92 & 93.39 & 89.51 & \underline{93.49} & 9.43 \\
          et & Latin & \textbf{98.11} & 95.59 & 95.08 & \underline{97.71} & 96.51 & 90.06 & 30.07 & pl & Latin & \underline{98.90} & 97.68 & 97.99 & \textbf{98.92} & 98.30 & 94.23 & 60.41 \\
          eu & Latin & \underline{99.56} & 97.25 & 97.88 & 99.43 & \textbf{99.71} & 90.87 & 36.77 & pms & Latin & \textbf{98.34} & 96.27 & 91.39 & \underline{96.35} & 88.00 & 90.94 & 76.28 \\
          fa & Arabic & 81.35 & \textbf{89.95} & \underline{84.30} & 78.87 & 80.75 & 66.78 & 0.00 & pnb & Arabic & \underline{80.11} & 79.88 & 79.45 & 69.93 & \textbf{86.89} & 23.69 & 42.94 \\
          fi & Latin & 91.83 & \underline{94.54} & 77.09 & \textbf{95.74} & 93.63 & 44.02 & 15.30 & ps & Arabic & 70.87 & \underline{86.03} & 80.86 & 84.24 & \textbf{89.03} & 52.37 & 10.83 \\
          fr & Latin & 99.90 & 99.80 & 99.28 & \underline{99.96} & \textbf{99.97} & 92.73 & 53.40 & pt & Latin & \underline{99.63} & 97.11 & 98.37 & 99.40 & \textbf{99.77} & 77.66 & 51.67 \\
          fy & Latin & \underline{98.88} & 95.52 & 96.46 & \textbf{99.15} & 95.70 & 95.28 & 10.14 & qu & Latin & \underline{99.33} & 98.07 & 98.30 & \textbf{99.45} & 99.22 & 98.71 & 51.47 \\
          ga & Latin & \underline{96.36} & 92.32 & 88.00 & \textbf{96.39} & 94.18 & 95.12 & 61.19 & rm & Latin & \underline{99.37} & 98.30 & 91.23 & \textbf{99.57} & 99.30 & 79.20 & 39.02 \\
          gd & Latin & 97.39 & 96.42 & 95.00 & \textbf{98.61} & \underline{97.66} & 85.23 & 25.47 & ro & Latin & \underline{98.25} & 97.01 & 96.13 & \textbf{98.96} & 92.17 & 93.15 & 43.53 \\
          gl & Latin & \underline{99.57} & 98.33 & 95.97 & \textbf{99.72} & 99.53 & 81.92 & 32.41 & ru & Cyrillic & \textbf{99.89} & 99.56 & 99.21 & 99.79 & \underline{99.86} & 83.63 & 0.01 \\
          gn & Latin & 97.67 & 96.15 & 96.52 & \textbf{98.45} & \textbf{98.45} & 95.75 & 62.02 & sa & Sanskrit & \underline{90.50} & 87.83 & 82.35 & \textbf{90.88} & 89.46 & 62.90 & 0.51 \\
          gom & Sanskrit & \textbf{87.23} & 82.56 & 80.68 & \underline{85.72} & 84.41 & 72.63 & 0.20 & sah & Cyrillic & 86.01 & \underline{86.40} & 72.01 & 84.37 & \textbf{87.20} & 76.11 & 0.29 \\
          gu & Sanskrit & \underline{41.92} & 38.70 & 31.39 & 38.56 & 23.75 & \textbf{45.24} & 5.36 & sd & Arabic & \textbf{72.38} & 70.14 & 65.92 & 61.20 & \underline{71.29} & 68.71 & 0.00 \\
          gv & Latin & \textbf{100.00} & 98.84 & 99.92 & 99.33 & \textbf{100.00} & \textbf{100.00} & 0.11 & sh & Cyrillic & \textbf{99.54} & 99.02 & 98.48 & 98.79 & \underline{99.50} & 96.29 & 54.17 \\
          he & Other & \underline{67.06} & 15.47 & 45.47 & \textbf{69.92} & 1.71 & 40.41 & 0.00 & sk & Latin & \underline{98.13} & 97.36 & 96.13 & \textbf{99.33} & 96.66 & 93.14 & 35.09 \\
          hi & Sanskrit & \textbf{91.71} & 90.60 & 89.78 & \underline{90.88} & 90.70 & 80.63 & 1.25 & sl & Latin & \underline{99.77} & 99.41 & 98.84 & 99.76 & \textbf{99.83} & 98.38 & 53.10 \\
          hr & Latin & 99.00 & 99.25 & 97.11 & \textbf{99.58} & \textbf{99.58} & 98.35 & 37.41 & so & Latin & \underline{99.30} & 98.36 & 94.31 & \textbf{99.47} & 99.24 & 96.76 & 38.07 \\
          hsb & Latin & 92.63 & 94.40 & \underline{95.21} & \textbf{96.00} & 94.75 & 90.46 & 43.71 & sq & Latin & \underline{98.55} & 95.65 & 97.06 & \textbf{99.64} & 96.43 & 90.45 & 45.98 \\
          ht & Latin & \underline{99.83} & 98.97 & 97.03 & \textbf{99.92} & 99.32 & 98.75 & 55.89 & sr & Cyrillic & \underline{99.77} & 99.33 & 98.95 & \textbf{99.86} & 99.67 & 94.34 & 37.46 \\
          hu & Latin & \underline{99.46} & 99.03 & 98.08 & \textbf{99.82} & 98.74 & 98.52 & 36.70 & su & Latin & \textbf{99.04} & 98.85 & 97.86 & 98.80 & \underline{99.01} & 95.65 & 51.62 \\
          hy & Other & 44.39 & 24.67 & 27.01 & \textbf{60.19} & 21.09 & \underline{56.23} & 1.38 & sv & Latin & \textbf{99.41} & \underline{99.14} & 98.70 & 99.11 & 99.03 & 90.94 & 81.02 \\
          ia & Latin & \textbf{93.86} & 88.33 & 91.96 & 92.57 & \underline{93.02} & 89.00 & 45.08 & sw & Latin & \underline{97.50} & 95.72 & 95.71 & \textbf{97.53} & 96.58 & 93.99 & 52.20 \\
          id & Latin & \textbf{99.60} & 97.77 & 99.07 & \textbf{99.60} & 99.18 & 93.57 & 55.31 & ta & Sanskrit & 76.00 & \textbf{82.28} & 48.13 & \underline{79.16} & 77.12 & 74.48 & 0.00 \\
          ie & Latin & \underline{88.10} & 86.78 & 77.96 & \textbf{96.28} & 83.04 & 74.69 & 0.00 & te & Sanskrit & 61.96 & 53.76 & 56.78 & \underline{86.14} & \textbf{88.55} & 67.58 & 0.20 \\
          ilo & Latin & \textbf{99.84} & 99.06 & 98.64 & \underline{99.50} & 99.29 & 93.54 & 24.67 & tg & Cyrillic & \underline{96.32} & 95.33 & 92.81 & \textbf{96.53} & 94.06 & 88.97 & 0.26 \\
          io & Latin & \underline{99.54} & 99.29 & 98.68 & \textbf{99.59} & 99.37 & 83.05 & 66.63 & th & Sanskrit & \textbf{98.37} & 91.36 & 90.12 & 97.53 & \underline{98.01} & 94.90 & 0.00 \\
          is & Latin & \underline{98.40} & 98.06 & 96.82 & \textbf{99.74} & 95.45 & 96.87 & 56.66 & tk & Latin & \textbf{97.45} & 89.91 & 87.44 & \underline{96.49} & 88.95 & 93.15 & 53.98 \\
          it & Latin & 98.64 & 99.18 & \underline{99.27} & \textbf{99.85} & 99.11 & 90.71 & 41.39 & tl & Latin & \textbf{99.47} & 98.94 & 98.44 & \underline{99.27} & 98.01 & 93.97 & 23.58 \\
          ja & Chinese & 96.28 & 96.54 & 93.39 & \underline{96.55} & \textbf{97.59} & 91.24 & 27.82 & tr & Latin & \textbf{99.26} & 98.16 & 97.66 & 99.07 & \underline{99.09} & 95.05 & 37.37 \\
          jbo & Latin & \underline{97.51} & \textbf{97.68} & 96.62 & 97.18 & 97.12 & 93.55 & 22.27 & tt & Cyrillic & 89.50 & \underline{90.57} & 85.72 & \textbf{90.94} & 88.92 & 84.05 & 0.48 \\
          jv & Latin & \textbf{98.84} & 98.32 & 97.57 & \underline{98.58} & 94.96 & 91.10 & 39.64 & tyv & Cyrillic & \textbf{93.59} & 84.60 & 84.31 & 92.73 & \underline{93.10} & 92.69 & 1.01 \\
          ka & Other & 68.86 & 42.20 & 21.36 & \textbf{82.89} & 11.51 & \underline{72.25} & 0.74 & ug & Arabic & \underline{75.79} & 74.20 & 69.27 & 71.95 & \textbf{77.97} & 52.82 & 0.00 \\
          kk & Cyrillic & \underline{89.90} & 89.48 & 81.93 & \textbf{91.06} & 85.47 & 86.98 & 0.97 & uk & Cyrillic & 97.10 & 98.15 & 97.40 & \textbf{98.69} & \underline{98.30} & 88.11 & 1.92 \\
          km & Sanskrit & 52.23 & \textbf{56.63} & 50.34 & 51.34 & \underline{54.17} & 46.92 & 10.93 & ur & Arabic & \underline{64.76} & 42.15 & 41.16 & 53.80 & 61.19 & \textbf{70.54} & 0.00 \\
          kn & Sanskrit & \underline{49.18} & 37.15 & 36.69 & \textbf{72.61} & 38.29 & 48.43 & 7.61 & uz & Latin & 95.29 & \textbf{96.20} & 94.56 & \underline{95.60} & 93.14 & 91.02 & 32.60 \\
          ko & Chinese & \textbf{99.25} & 98.96 & 98.73 & 98.94 & \underline{99.22} & 94.36 & 23.06 & vec & Latin & \underline{96.25} & 94.07 & 90.51 & \textbf{96.49} & 93.84 & 93.65 & 0.00 \\
          krc & Cyrillic & \textbf{98.03} & 95.41 & 89.64 & \underline{97.75} & 97.51 & 86.72 & 0.46 & vi & Latin & \textbf{96.74} & 95.67 & \underline{96.73} & 94.99 & 86.04 & 91.44 & 33.67 \\
          ku & Latin & 96.87 & 96.86 & 94.26 & \textbf{99.03} & \underline{98.30} & 96.26 & 36.25 & wa & Latin & \underline{96.37} & 89.86 & 94.45 & \textbf{98.16} & 81.62 & 92.22 & 10.00 \\
          kv & Cyrillic & \textbf{84.71} & 79.07 & 76.49 & \underline{84.57} & 78.59 & 66.36 & 0.20 & war & Latin & \underline{79.29} & 75.08 & 68.09 & \textbf{79.89} & 74.68 & 63.87 & 28.25 \\
          \bottomrule
          \multicolumn{18}{l}{\normalfont\textit{Note:~ HY.: HunyuanOCR,~ Qw3: Qwen3-VL-2B,~ Qw2.5: Qwen2.5-VL-3B,~ DOTS: dots.ocr,~ PD.: PaddleOCR-VL,~ DS: DeepSeekOCR,}} \\
          \multicolumn{18}{l}{\normalfont\textit{Min.: MinerU2.5.}} \\
        \end{tabular}
\begin{tabular}{>{\columncolor{gray!30}}llccccccc @{\hspace{1.5em}} >{\columncolor{gray!30}}llccccccc}
          \toprule
          % 双列标题
          \textbf{ISO} & \textbf{Family} & \textbf{HY.} & \textbf{Qw3} & \textbf{Qw2.5} & \textbf{dots} & \textbf{PD.} & \textbf{DS} & \textbf{Min.} & 
          \textbf{ISO} & \textbf{Family} & \textbf{HY.} & \textbf{Qw3} & \textbf{Qw2.5} & \textbf{dots} & \textbf{PD.} & \textbf{DS} & \textbf{Min.} \\
          \midrule
          % 第一行：左边 wuu，右边 yi
          wuu & Chinese & \textbf{90.44} & 73.89 & 68.87 & \underline{90.14} & 70.84 & 79.17 & 24.90 & 
          yi & Other & \textbf{88.48} & 85.61 & 82.07 & \underline{87.69} & 83.54 & 66.63 & 6.66 \\
          % 第二行：左边 xal，右边 yue
          xal & Cyrillic & \textbf{90.79} & 87.79 & 78.50 & 87.70 & \underline{88.91} & 82.11 & 1.84 & 
          yue & Chinese & \textbf{90.73} & \underline{89.40} & 79.52 & 85.22 & 85.21 & 83.51 & 15.35 \\
          % 第三行：左边 xmf，右边为空
          xmf & Other & 59.68 & 34.49 & 11.80 & \textbf{88.08} & 2.00 & \underline{85.45} & 0.67 & 
           & & & & & & & & \\
          \bottomrule
          % 底部注释跨越所有列（18列：9左 + 9右）
          \multicolumn{18}{l}{\normalfont\textit{Note:~ HY.: HunyuanOCR,~ Qw3: Qwen3-VL-2B,~ Qw2.5: Qwen2.5-VL-3B,~ DOTS: dots.ocr,~ PD.: PaddleOCR-VL,~ DS: DeepSeekOCR,}} \\
          \multicolumn{18}{l}{\normalfont\textit{Min.: MinerU2.5.}} \\
        \end{tabular}
\begin{tabular}{>{\columncolor{gray!30}}l l ccccccc @{\hspace{1.5em}} >{\columncolor{gray!30}}l l ccccccc}
          \toprule
          \textbf{ISO} & \textbf{Family} & \textbf{HY.} & \textbf{Qw3} & \textbf{Qw2.5} & \textbf{dots} & \textbf{PD.} & \textbf{DS} & \textbf{Min.} & 
          \textbf{ISO} & \textbf{Family} & \textbf{HY.} & \textbf{Qw3} & \textbf{Qw2.5} & \textbf{dots} & \textbf{PD.} & \textbf{DS} & \textbf{Min.} \\
          \midrule
          an & Latin & \underline{97.31} & 86.07 & 86.63 & 94.92 & \textbf{98.15} & 91.91 & 97.03 & lez & Cyrillic & \underline{24.15} & \textbf{58.31} & 22.24 & 0.00 & 22.79 & 11.76 & 0.00 \\
          bo & Sanskrit & \underline{89.05} & 84.12 & 66.67 & \textbf{89.28} & 66.83 & 88.75 & 66.86 & lv & Latin & \underline{77.04} & 47.03 & 53.62 & 47.66 & \textbf{95.09} & 47.28 & 47.13 \\
          br & Latin & 96.56 & \textbf{98.12} & 95.76 & 0.00 & \underline{97.79} & 97.77 & 0.00 & mhr & Cyrillic & 98.18 & \textbf{99.31} & 94.15 & \textbf{99.31} & 0.00 & 89.32 & 0.00 \\
          bs & Latin & 83.30 & 83.77 & 67.42 & \textbf{93.97} & \underline{91.29} & 91.04 & 90.00 & mt & Latin & 87.36 & 72.65 & 77.10 & 64.92 & \underline{93.15} & \textbf{96.04} & 23.88 \\
          ce & Cyrillic & \textbf{89.98} & 60.59 & \underline{77.52} & 63.60 & 62.50 & 64.21 & 0.00 & my & Sanskrit & 3.57 & \textbf{50.94} & \underline{49.60} & 0.00 & 0.00 & -0.37 & 0.00 \\
          ceb & Latin & \underline{37.32} & 11.51 & 12.55 & 11.32 & 12.18 & \textbf{88.32} & 0.00 & nds & Latin & \textbf{82.26} & 69.51 & 43.41 & \underline{74.11} & 72.92 & 73.21 & 61.38 \\
          cv & Cyrillic & \underline{74.93} & 58.20 & 56.83 & 46.75 & \textbf{77.34} & 70.84 & 35.61 & ne & Sanskrit & \textbf{98.63} & 95.93 & 97.15 & 0.00 & \underline{97.56} & 0.00 & 0.00 \\
          cy & Latin & \underline{99.72} & 74.55 & 96.90 & 0.00 & \underline{99.72} & \textbf{100.00} & 0.00 & nn & Latin & \textbf{92.47} & \underline{69.45} & 44.54 & 60.54 & 43.53 & 46.24 & 0.00 \\
          diq & Latin & \textbf{36.98} & \textbf{36.98} & \textbf{36.98} & 36.68 & \textbf{36.98} & \textbf{36.98} & 0.00 & oc & Latin & 74.78 & \textbf{85.35} & \underline{85.09} & 65.88 & 30.14 & 65.05 & 33.13 \\
          eu & Latin & \underline{91.34} & 73.30 & 57.84 & 43.98 & 72.64 & \textbf{93.95} & 83.87 & pa & Sanskrit & \textbf{41.68} & \underline{36.34} & 36.28 & 0.00 & 0.00 & 0.00 & 2.88 \\
          ga & Latin & \textbf{74.17} & 66.52 & 70.00 & 0.00 & \underline{72.48} & 0.00 & 0.00 & qu & Latin & 15.97 & \textbf{52.47} & 21.79 & 0.00 & 0.00 & 10.99 & \underline{40.66} \\
          gl & Latin & \textbf{85.42} & \textbf{85.42} & 85.06 & \textbf{85.42} & \textbf{85.42} & \textbf{85.42} & 85.28 & sd & Arabic & \textbf{90.83} & \underline{88.83} & 19.35 & 0.00 & 0.00 & 67.33 & 0.00 \\
          ia & Latin & \textbf{99.97} & 99.22 & 97.77 & \textbf{99.97} & 99.88 & 99.86 & 0.00 & su & Latin & \textbf{99.98} & \underline{99.49} & 98.47 & 79.84 & 79.51 & 79.98 & 0.00 \\
          ilo & Latin & \textbf{100.00} & 63.10 & \textbf{100.00} & 0.00 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & te & Sanskrit & \textbf{92.99} & \underline{69.35} & 0.00 & 0.00 & 6.78 & 0.00 & 26.61 \\
          it & Latin & \underline{96.67} & 79.55 & \textbf{98.64} & 33.27 & 33.28 & 33.13 & 33.25 & tk & Latin & 92.94 & 87.08 & 71.13 & 0.00 & 66.21 & \textbf{94.18} & \underline{93.12} \\
          jbo & Latin & \underline{98.94} & 83.75 & 98.33 & 0.00 & \textbf{99.40} & 95.09 & 50.00 & tl & Latin & \textbf{99.75} & 98.92 & 98.81 & 98.93 & 98.83 & \underline{99.03} & 0.00 \\
          km & Sanskrit & \textbf{40.15} & 6.16 & \underline{8.33} & 0.00 & 1.89 & 0.00 & 5.39 & uz & Latin & \textbf{93.33} & 41.00 & 77.16 & 0.00 & \underline{89.34} & 85.00 & 0.00 \\
          ky & Cyrillic & 87.44 & 43.17 & 37.79 & 60.84 & \textbf{91.63} & \underline{87.74} & 35.73 & vec & Latin & 36.45 & 48.18 & \underline{55.05} & 39.90 & 30.81 & 46.83 & \textbf{65.23} \\
          lb & Latin & \underline{80.37} & 62.74 & \textbf{83.41} & 44.29 & 78.40 & 76.84 & 57.00 & war & Latin & \textbf{66.82} & 34.89 & \underline{61.24} & 0.00 & 22.99 & 19.18 & 9.53 \\
          \bottomrule
          \multicolumn{18}{l}{\normalfont\textit{Note:~ HY.: HunyuanOCR,~ Qw3: Qwen3-VL-2B,~ Qw2.5: Qwen2.5-VL-3B,~ DOTS: dots.ocr,~ PD.: PaddleOCR-VL,~ DS: DeepSeekOCR,}} \\
          \multicolumn{18}{l}{\normalfont\textit{Min.: MinerU2.5.}} \\
        \end{tabular}
\begin{tabular}{>{\columncolor{gray!30}}l l ccccccc @{\hspace{1.5em}} >{\columncolor{gray!30}}l l ccccccc}
          \toprule
          \textbf{ISO} & \textbf{Family} & \textbf{HY.} & \textbf{Qw3} & \textbf{Qw2.5} & \textbf{dots} & \textbf{PD.} & \textbf{DS} & \textbf{Min.} & 
          \textbf{ISO} & \textbf{Family} & \textbf{HY.} & \textbf{Qw3} & \textbf{Qw2.5} & \textbf{dots} & \textbf{PD.} & \textbf{DS} & \textbf{Min.} \\
          \midrule
          af & Latin & \underline{98.94} & 97.40 & 66.44 & \textbf{100.00} & 96.34 & 97.40 & 42.86 & ckb & Arabic & \textbf{100.00} & 7.14 & \textbf{100.00} & \textbf{100.00} & 92.86 & \textbf{100.00} & 0.00 \\
          als & Latin & \textbf{100.00} & \textbf{100.00} & 91.67 & 95.00 & \textbf{100.00} & 95.00 & 60.00 & cs & Latin & \textbf{100.00} & 95.06 & 97.53 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          am & Other & \textbf{100.00} & \textbf{100.00} & 0.00 & \textbf{100.00} & \textbf{100.00} & 0.00 & 0.00 & cv & Cyrillic & 88.57 & 86.29 & 71.27 & \textbf{100.00} & 72.23 & \underline{91.86} & 66.97 \\
          an & Latin & 77.78 & \textbf{100.00} & 60.61 & \textbf{100.00} & 90.91 & 93.33 & 66.67 & cy & Latin & 88.10 & \textbf{100.00} & 97.14 & \textbf{100.00} & \textbf{100.00} & 81.43 & 62.71 \\
          ar & Arabic & \textbf{100.00} & \textbf{100.00} & 91.67 & \textbf{100.00} & 62.50 & \textbf{100.00} & 37.50 & da & Latin & 91.67 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 55.56 \\
          arz & Arabic & \textbf{100.00} & 77.78 & 66.67 & \textbf{100.00} & 88.89 & \textbf{100.00} & 66.67 & de & Latin & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 98.75 & 93.33 & \textbf{100.00} & \textbf{100.00} \\
          ast & Latin & \textbf{100.00} & 94.55 & 81.17 & \textbf{100.00} & 97.40 & 90.78 & 71.43 & diq & Latin & \textbf{100.00} & \textbf{100.00} & 85.71 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          av & Cyrillic & \textbf{100.00} & \textbf{100.00} & 46.15 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 30.77 & dv & Other & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 0.00 \\
          az & Latin & \textbf{100.00} & 90.48 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 80.95 & 67.35 & el & Other & 91.67 & 85.42 & 69.79 & \textbf{100.00} & 89.58 & \textbf{100.00} & 64.24 \\
          azb & Arabic & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 50.00 & \textbf{100.00} & 50.00 & eo & Latin & \textbf{100.00} & \textbf{100.00} & 87.50 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          ba & Cyrillic & \textbf{97.58} & 88.89 & 86.19 & 94.20 & \underline{96.33} & 91.88 & 64.53 & es & Latin & \textbf{100.00} & \textbf{100.00} & 89.05 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          bar & Latin & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & et & Latin & \textbf{100.00} & 94.54 & 82.04 & \textbf{100.00} & 96.13 & 94.64 & 50.00 \\
          be & Cyrillic & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 77.78 & eu & Latin & \textbf{100.00} & \textbf{100.00} & 85.71 & \textbf{100.00} & 97.40 & \textbf{100.00} & 14.29 \\
          bg & Cyrillic & \textbf{100.00} & 93.65 & 83.33 & 90.48 & \textbf{100.00} & \textbf{100.00} & 32.38 & fa & Arabic & 94.44 & \textbf{100.00} & 98.15 & 96.30 & \textbf{100.00} & 96.30 & 37.04 \\
          bn & Sanskrit & \textbf{100.00} & \textbf{100.00} & 50.00 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & fi & Latin & 91.36 & \textbf{100.00} & 85.71 & 97.67 & \underline{99.34} & 95.02 & 55.65 \\
          br & Latin & 81.67 & 90.00 & 70.83 & 90.00 & \underline{95.83} & \textbf{96.88} & 50.00 & fr & Latin & \textbf{100.00} & 97.40 & 97.40 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 71.43 \\
          bs & Latin & \underline{96.43} & 82.14 & 85.36 & \underline{96.43} & \textbf{100.00} & 94.57 & 79.17 & fy & Latin & \textbf{100.00} & 90.60 & \textbf{100.00} & 96.15 & 91.67 & 94.44 & 96.15 \\
          bxr & Cyrillic & \textbf{100.00} & \textbf{100.00} & 93.75 & \textbf{100.00} & \textbf{100.00} & 93.75 & 50.00 & ga & Latin & \textbf{100.00} & 88.89 & 91.67 & \textbf{100.00} & 94.44 & 94.44 & 83.33 \\
          ca & Latin & 84.90 & 94.29 & 76.73 & \textbf{100.00} & 94.29 & \underline{97.14} & 51.43 & gd & Latin & \underline{94.16} & 81.15 & 75.54 & \textbf{96.43} & 92.86 & 93.90 & 75.00 \\
          ce & Cyrillic & \textbf{100.00} & 90.58 & 90.58 & 89.45 & 96.59 & \textbf{100.00} & 55.64 & gl & Latin & 98.94 & \textbf{100.00} & 97.88 & \textbf{100.00} & 98.94 & \textbf{100.00} & 42.86 \\
          ceb & Latin & \textbf{100.00} & 83.33 & \textbf{100.00} & \textbf{100.00} & 85.71 & 88.89 & 57.22 & gn & Latin & \textbf{100.00} & \textbf{100.00} & 0.00 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          \bottomrule
          \multicolumn{18}{l}{\normalfont\textit{Note:~ HY.: HunyuanOCR,~ Qw3: Qwen3-VL-2B,~ Qw2.5: Qwen2.5-VL-3B,~ DOTS: dots.ocr,~ PD.: PaddleOCR-VL,~ DS: DeepSeekOCR,}} \\
          \multicolumn{18}{l}{\normalfont\textit{Min.: MinerU2.5.}} \\
        \end{tabular}
\begin{tabular}{>{\columncolor{gray!30}}l l ccccccc @{\hspace{1.5em}} >{\columncolor{gray!30}}l l ccccccc}
          \toprule
          \textbf{ISO} & \textbf{Family} & \textbf{HY.} & \textbf{Qw3} & \textbf{Qw2.5} & \textbf{dots} & \textbf{PD.} & \textbf{DS} & \textbf{Min.} & 
          \textbf{ISO} & \textbf{Family} & \textbf{HY.} & \textbf{Qw3} & \textbf{Qw2.5} & \textbf{dots} & \textbf{PD.} & \textbf{DS} & \textbf{Min.} \\
          \midrule
          gom & Sanskrit & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & nl & Latin & \textbf{100.00} & \textbf{100.00} & 70.50 & \textbf{100.00} & 91.94 & 95.00 & \textbf{100.00} \\
          gu & Sanskrit & \textbf{100.00} & \textbf{100.00} & 66.67 & 66.67 & \textbf{100.00} & 33.33 & 66.67 & nn & Latin & \textbf{97.50} & \underline{96.67} & 88.46 & 95.83 & 95.67 & 96.43 & 80.00 \\
          gv & Latin & \textbf{100.00} & \textbf{100.00} & 0.00 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & no & Latin & \textbf{100.00} & \textbf{100.00} & 87.50 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 87.50 \\
          he & Other & \textbf{100.00} & 75.00 & 25.00 & \underline{87.50} & 75.00 & 75.00 & 25.00 & oc & Latin & 86.67 & 60.00 & \underline{95.00} & \textbf{96.67} & 75.00 & 86.67 & 83.33 \\
          hi & Sanskrit & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 66.67 & 66.67 & or & Sanskrit & 25.00 & \textbf{100.00} & 0.00 & 75.00 & 25.00 & 75.00 & 0.00 \\
          hr & Latin & \underline{99.33} & \underline{99.33} & 87.50 & \underline{99.33} & \underline{99.33} & \textbf{100.00} & 90.00 & os & Cyrillic & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          hsb & Latin & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 98.00 & 60.00 & pa & Sanskrit & \textbf{100.00} & 75.00 & 75.00 & \textbf{100.00} & 75.00 & 50.00 & 25.00 \\
          ht & Latin & \textbf{100.00} & \textbf{100.00} & 93.75 & \textbf{100.00} & 95.83 & \textbf{100.00} & 75.00 & pam & Latin & \textbf{80.00} & \textbf{80.00} & 28.57 & \textbf{80.00} & 71.43 & 71.43 & 0.00 \\
          hu & Latin & \textbf{100.00} & 98.57 & \textbf{100.00} & 98.57 & \textbf{100.00} & \textbf{100.00} & 90.00 & pl & Latin & \textbf{100.00} & 96.83 & \textbf{100.00} & \textbf{100.00} & 97.53 & \textbf{100.00} & 66.67 \\
          hy & Other & 66.67 & 55.56 & 43.33 & \textbf{91.67} & 71.67 & \underline{75.00} & 10.00 & pms & Latin & \textbf{100.00} & 83.33 & 68.89 & 88.89 & \textbf{100.00} & \textbf{100.00} & 33.33 \\
          ia & Latin & \textbf{100.00} & \textbf{100.00} & 96.43 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 35.71 & pnb & Arabic & 0.00 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 0.00 \\
          id & Latin & \textbf{100.00} & \textbf{100.00} & 85.71 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 71.43 & ps & Arabic & \textbf{100.00} & \textbf{100.00} & 0.00 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 0.00 \\
          ie & Latin & \textbf{100.00} & 0.00 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & pt & Latin & \textbf{100.00} & \textbf{100.00} & 88.89 & 95.83 & \textbf{100.00} & \textbf{100.00} & 66.67 \\
          ilo & Latin & \textbf{96.30} & 88.72 & 86.30 & 92.59 & 91.75 & \textbf{96.30} & 55.05 & qu & Latin & \underline{88.89} & 72.22 & \underline{88.89} & \underline{88.89} & \textbf{100.00} & 68.52 & 33.33 \\
          io & Latin & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & rm & Latin & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 0.00 \\
          is & Latin & \textbf{100.00} & \textbf{100.00} & 90.00 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & ro & Latin & \textbf{100.00} & \textbf{100.00} & 98.81 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 98.75 \\
          it & Latin & \textbf{100.00} & 87.76 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 97.96 & 85.71 & ru & Cyrillic & \textbf{100.00} & 99.19 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 86.67 & 76.81 \\
          ja & Chinese & \textbf{86.67} & \textbf{86.67} & 63.33 & \textbf{86.67} & \textbf{86.67} & 80.00 & 80.95 & sa & Sanskrit & \textbf{100.00} & \textbf{100.00} & 28.57 & \textbf{100.00} & \textbf{100.00} & 71.43 & 14.29 \\
          jbo & Latin & \textbf{100.00} & \textbf{100.00} & 50.00 & \textbf{100.00} & 75.00 & 83.33 & 75.00 & sah & Cyrillic & 91.51 & 93.21 & 90.90 & \textbf{96.30} & \underline{93.83} & 93.52 & 19.44 \\
          jv & Latin & 93.75 & \textbf{100.00} & 62.85 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 62.50 & sd & Arabic & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 0.00 & \textbf{100.00} & \textbf{100.00} \\
          ka & Other & \textbf{100.00} & 89.29 & 35.12 & \textbf{100.00} & 80.36 & 82.14 & 0.00 & sh & Cyrillic & 98.69 & 96.08 & 98.69 & 97.39 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          kk & Cyrillic & 95.88 & 85.71 & 82.86 & \underline{98.53} & \textbf{99.16} & 87.69 & 57.11 & sk & Latin & \textbf{100.00} & 80.00 & 87.31 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 62.50 \\
          km & Sanskrit & \textbf{83.33} & \underline{66.67} & 50.00 & 33.33 & \underline{66.67} & \underline{66.67} & 33.33 & sl & Latin & \textbf{100.00} & \textbf{100.00} & 97.04 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 88.89 \\
          kn & Sanskrit & \underline{66.67} & 54.17 & 50.00 & \textbf{100.00} & 0.00 & 0.00 & 0.00 & so & Latin & 94.67 & 92.00 & 72.00 & \textbf{100.00} & \textbf{100.00} & 88.95 & 60.00 \\
          ko & Chinese & \textbf{100.00} & \textbf{100.00} & 92.86 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 49.05 & sq & Latin & 97.86 & \textbf{98.57} & 89.05 & 97.86 & \textbf{98.57} & \textbf{98.57} & 71.43 \\
          krc & Cyrillic & \underline{98.72} & 93.36 & 82.14 & \underline{98.72} & \textbf{100.00} & 87.50 & 25.16 & su & Latin & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 66.67 \\
          ku & Latin & \textbf{100.00} & 97.40 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 71.43 & sv & Latin & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 88.89 \\
          kv & Cyrillic & \textbf{100.00} & \textbf{100.00} & 62.00 & \textbf{100.00} & 99.00 & \textbf{100.00} & 47.43 & sw & Latin & \textbf{100.00} & \textbf{100.00} & 85.71 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 96.43 \\
          kw & Latin & 83.33 & 66.67 & 56.25 & \underline{91.67} & 66.67 & \underline{91.67} & \textbf{100.00} & ta & Sanskrit & \textbf{100.00} & \textbf{100.00} & 66.67 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 33.33 \\
          ky & Cyrillic & \textbf{90.74} & 82.22 & 69.44 & \textbf{90.74} & \textbf{90.74} & 90.37 & 73.61 & te & Sanskrit & \textbf{100.00} & \textbf{100.00} & 75.00 & 75.00 & \textbf{100.00} & \textbf{100.00} & 25.00 \\
          la & Latin & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 97.22 & tg & Cyrillic & \textbf{100.00} & \textbf{100.00} & 77.78 & \textbf{100.00} & \textbf{100.00} & 92.26 & 51.33 \\
          lb & Latin & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 66.67 & th & Sanskrit & \textbf{100.00} & 95.24 & 57.14 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 57.14 \\
          lez & Cyrillic & 92.38 & 82.22 & 47.78 & \underline{97.78} & \textbf{100.00} & 69.21 & 33.33 & tk & Latin & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 80.00 \\
          li & Latin & \textbf{100.00} & \textbf{100.00} & 88.89 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & tl & Latin & \underline{97.22} & \underline{97.22} & 95.83 & \textbf{100.00} & 88.89 & 96.30 & 44.44 \\
          lmo & Latin & \textbf{100.00} & \textbf{100.00} & 60.00 & 98.46 & \textbf{100.00} & \textbf{100.00} & 93.85 & tr & Latin & \textbf{100.00} & \textbf{100.00} & 95.63 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 85.71 \\
          lo & Sanskrit & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 0.00 & \textbf{100.00} & \textbf{100.00} & 0.00 & tt & Cyrillic & \textbf{100.00} & 90.61 & \textbf{100.00} & 97.78 & 97.06 & 97.78 & 45.79 \\
          lt & Latin & \textbf{100.00} & 98.75 & 98.75 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & tyv & Cyrillic & \textbf{100.00} & \textbf{100.00} & 58.33 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 0.00 \\
          lv & Latin & \underline{98.47} & 86.03 & 84.62 & \textbf{100.00} & 91.91 & 94.74 & 49.37 & ug & Arabic & \textbf{100.00} & \textbf{100.00} & 50.00 & 50.00 & 75.00 & \textbf{100.00} & 0.00 \\
          mg & Latin & 93.65 & 84.39 & 82.91 & \textbf{100.00} & \underline{96.83} & 93.65 & 66.67 & uk & Cyrillic & 88.89 & 88.89 & 74.33 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 72.80 \\
          mhr & Cyrillic & 74.33 & \textbf{92.67} & 54.00 & \textbf{92.67} & 85.00 & 61.33 & 2.67 & uz & Latin & \textbf{100.00} & 97.48 & \textbf{100.00} & \textbf{100.00} & 97.06 & \textbf{100.00} & 64.29 \\
          mk & Cyrillic & \textbf{100.00} & 89.92 & 85.99 & 88.24 & 93.28 & \textbf{100.00} & 65.43 & vec & Latin & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 50.00 \\
          ml & Sanskrit & 33.33 & 83.33 & 16.67 & \textbf{100.00} & 83.33 & \textbf{100.00} & 33.33 & vi & Latin & \underline{97.62} & \underline{97.62} & 59.37 & \underline{97.62} & \textbf{100.00} & 97.14 & 40.48 \\
          mn & Cyrillic & \textbf{100.00} & \textbf{100.00} & 60.58 & \textbf{100.00} & 97.92 & \textbf{100.00} & 58.93 & wa & Latin & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 0.00 \\
          mr & Sanskrit & \underline{96.43} & 79.46 & 42.86 & 91.96 & 89.82 & \textbf{100.00} & 43.15 & war & Latin & \underline{82.23} & 77.11 & 69.79 & \textbf{89.46} & 79.24 & 82.05 & 43.30 \\
          ms & Latin & \textbf{100.00} & 90.91 & 70.91 & 92.73 & \textbf{100.00} & \textbf{100.00} & 95.56 & wuu & Chinese & \textbf{100.00} & \textbf{100.00} & 61.98 & \textbf{100.00} & \textbf{100.00} & 95.00 & 44.76 \\
          mt & Latin & \textbf{100.00} & \textbf{100.00} & 92.59 & 92.59 & \textbf{100.00} & 92.59 & 33.33 & xal & Cyrillic & \textbf{92.59} & \underline{77.78} & \underline{77.78} & \underline{77.78} & \underline{77.78} & \underline{77.78} & 0.00 \\
          mzn & Arabic & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 98.82 & \textbf{100.00} & \textbf{100.00} & xmf & Other & 93.33 & 18.20 & 22.20 & \textbf{100.00} & 84.94 & \textbf{100.00} & 44.00 \\
          nds & Latin & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 50.00 & yi & Other & 69.19 & 69.19 & 30.00 & \textbf{80.00} & 52.97 & \underline{77.30} & 31.35 \\
          ne & Sanskrit & \textbf{100.00} & 90.00 & 75.62 & 93.75 & \textbf{100.00} & 86.40 & 65.37 & yue & Chinese & \textbf{100.00} & 66.67 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 66.67 \\
          new & Sanskrit & \textbf{100.00} & 84.38 & 71.88 & 90.62 & \textbf{100.00} & 93.75 & \textbf{100.00} & & & & & & & & & \\
          \bottomrule
          \multicolumn{18}{l}{\normalfont\textit{Note:~ HY.: HunyuanOCR,~ Qw3: Qwen3-VL-2B,~ Qw2.5: Qwen2.5-VL-3B,~ DOTS: dots.ocr,~ PD.: PaddleOCR-VL,~ DS: DeepSeekOCR,}} \\
          \multicolumn{18}{l}{\normalfont\textit{Min.: MinerU2.5.}} \\
        \end{tabular}
